Surveying GenAI-based Automation in Printed Circuit Board Design and Test

Generative artificial intelligence (GenAI) is increasingly used for applications in the hardware and software domains. It purports to reduce the manual effort involved in the development and testing of complex systems before release. Within the hardware space, most tasks have focused on design automation of integrated circuits, particularly with hardware description languages. However, other types of hardware also exist! In this survey, we instead examine how GenAI has been and is being across the printed circuit board (PCB) design life cycle. This includes everything from supply chains, system specification, circuit design, layout and optimisation, validation and test, and PCB assembly and distribution. Through this lens we present a taxonomy of discovered works, categorising them according to their intent and contributions. This survey also identifies key technical challenges that GenAI faces in this space, such as domain-specific data scarcity and limited support for integration with existing PCB tools. Finally, future research directions are discussed: our survey shows that there are many opportunities remaining when considering how GenAI may be integrated into various tasks in PCB design and test.

==> figs/barChartDigitalLibraryDistribution.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xbar,
    bar width=12pt,
    width=10cm,
    height=7.75cm,
    xlabel={Number of Papers},
    ylabel={Database},
    symbolic y coords={ACM, IEEE, MDPI, SciDir, arXiv, Other},
    ytick={ACM, IEEE, MDPI, SciDir, arXiv, Other},
    y dir=reverse,
    ytick style={draw=none},
    nodes near coords,
    nodes near coords align={horizontal},
    every node near coord/.append style={font=\small,color=black},
    every axis plot/.append style={
        xbar,
        draw=black,
        line width=0.5pt,
        bar shift=0pt,
        bar width=12pt
    },
    enlarge y limits=0.2,
    xmajorgrids=true,
    grid style=dashed,
    xmin=0,
    xmax=100
  ]
    \addplot+[draw=black,fill=red!25] coordinates {(11,ACM)};
    \addplot+[draw=black,fill=cyan!25] coordinates {(72,IEEE)};
    \addplot+[draw=black,fill=orange!25] coordinates {(16,MDPI)};
    \addplot+[draw=black,fill=gray!25] coordinates {(24,SciDir)};
    \addplot+[draw=black,fill=purple!25] coordinates {(45,arXiv)};
    \addplot+[draw=black,fill=green!25] coordinates {(66,Other)};
  \end{axis}
\end{tikzpicture}




==> figs/barChartYearwisePaperDistribution.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=16pt,
    width=10cm,
    height=7.5cm,
    ylabel={Number of papers},
    xlabel={Year},
    ymin=0,
    ymax=100,
    symbolic x coords={2021,2022,2023,2024,2025},
    xtick={2021,2022,2023,2024,2025},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small,color=black},
    every axis plot/.append style={
        ybar,
        line width=0.5pt,
        bar shift=0pt,
        bar width=16pt
    },
    enlarge x limits=0.15,
    ymajorgrids=true,
    grid style=dashed,
  ]
    \addplot+[draw=black,fill=red!25] coordinates {(2021,9)};
    \addplot+[draw=black,fill=orange!25] coordinates {(2022,15)};
    \addplot+[draw=black,fill=purple!25] coordinates {(2023,25)};
    \addplot+[draw=black,fill=green!25] coordinates {(2024,87)};
    \addplot+[draw=black,fill=cyan!25] coordinates {(2025,74)};
  \end{axis}
\end{tikzpicture}



==> figs/stackedBarDesignStages.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked, %
        bar width=8mm, %
        width=12cm, %
        height=4cm, %
        xmin=0, xmax=37, %
        xlabel={Number of papers}, %
        symbolic y coords=\rotatebox{90}{Stage-wise}, %
        ytick=data, %
        nodes near coords,
        nodes near coords align={center},
        every node near coord/.append style={
          color=black,        %
          inner sep=1pt
        },
        enlarge y limits=0.5,
        legend style={at={(0.50,1.275)}, anchor=north, legend columns=-1, draw=none}, %
    ]
        \addplot [fill=cyan!25] coordinates {(5,\rotatebox{90}{Stage-wise})};
        \addplot [fill=purple!25] coordinates {(16,\rotatebox{90}{Stage-wise})};
        \addplot [fill=gray!25] coordinates {(5,\rotatebox{90}{Stage-wise})};
        \addplot [fill=orange!25] coordinates {(1,\rotatebox{90}{Stage-wise})};
        \addplot [fill=green!25] coordinates {(8,\rotatebox{90}{Stage-wise})};
        \addplot [fill=red!35] coordinates {(2,\rotatebox{90}{Stage-wise})};
        \legend{Design spec., Circuit Sch. or Net., Layout, Printing, Assembly, Installation}
    \end{axis}
\end{tikzpicture}


==> figs/stackedBarIncExc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked, %
        bar width=8mm, %
        width=12cm, %
        height=4cm, %
        xmin=0, xmax=227, %
        xlabel={Number of papers}, %
        symbolic y coords=\rotatebox{90}{Selected}, %
        ytick=data, %
        nodes near coords,
        nodes near coords align={center},
        every node near coord/.append style={
          color=black,        %
          inner sep=1pt
        },
        enlarge y limits=0.5,
        legend style={at={(0.35,1.275)}, anchor=north, legend columns=-1, draw=none}, %
        legend image post style={draw=none, mark=none},
    ]
        \addplot [forget plot, fill=green!25] coordinates {(80,\rotatebox{90}{Selected})};
        \addplot [forget plot, fill=red!25] coordinates {(147,\rotatebox{90}{Selected})};
        \addlegendimage{empty legend}
        \addlegendentry{Included / }
        \addlegendimage{empty legend}
        \addlegendentry{Excluded}
    \end{axis}
\end{tikzpicture}

